Plasmonic resonances at interfaces patterned by nanoparticle lattices

We present theoretical studies of the nature of the collective plasmon resonances of surfaces upon which ordered lattices of spherical metallic particles have been deposited. The collective plasmon modes, excited by light incident on the surface, are explored for both square and rectangular lattices of particles. The particular resonances excited by an incident beam of light depend on the frequency, polarization, and angles of incidence. We show that one can create surfaces for which the polarization of the reflected light is frequency dependent. The form of the polarization dependent spectra can be tuned by choosing materials and the parameters of the nanoparticle array.

==> geometry_2.tex <==
\newcommand{\drawcircle}[3]{%
   \pgfmathparse{1/(2*#2*#2)}
   \let\tempradius\pgfmathresult
   \draw[fill=#3] (#1/#2,\tempradius) circle (\tempradius);
}
\def\fordN{5}
\def\fordA{0}
\def\fordB{1}
\def\fordC{1}
\let\fordD\fordN

\begin{tikzpicture}[
    media/.style={font={\footnotesize}},
    ]
    % Substrate
    \fill[gray!50] (-4,-1.5) rectangle (4,0);
    % Interface and x axis
    %\draw[black,line width=1.0pt,interface](-4,0)--(4,0);
    \draw[->,black,line width=1.0pt](-4,0)--(4,0)
        node[above]{$x$};
    % z axis
    \draw[->,black,line width=1.0pt](-4,0.0)--(-4,3.3)
        node[right]{$z$};
    % Media names
    \path[right,media] (-1.3,3.1)  node {Ambient $(\varepsilon_+)$}
                 (-1.3,-0.8) node {Substrate $(\varepsilon_-)$};
    \foreach \x in {-2.2, 0.0, 2.2}
        \shadedraw [ball color = gray] (\x,1.2,-0.5) circle (1.0cm);
    % a
    \draw[<->,black,line width=1.0pt]
        (-3.0,2.6)--(-2.0,2.6)node[above]{$2 a$}--(-1.0,2.6);
    % b_x
    \draw[<->,black,line width=1.0pt]
        (0.25,2.6)--(1.35,2.6)node[above]{$b_x$}--(2.45,2.6);
    % h
    \draw[<->,black,line width=1.0pt]
        (2.40,0.0)--(2.40,0.24)node[right]{$h$}--(2.40,0.4);
    % d
    \draw[<->,black,line width=1.0pt]
        (-3.3,0.0)--(-3.3,1.2)node[left]{$d$}--(-3.3,2.4);
    % dots
    \draw[-,black,line width=1.0pt]
        (3.8,1.36)--(3.8,1.36)node{\Large\ldots};
\end{tikzpicture}

